Some Aspects of Geometric Computer Vision for Analysing Dynamical Scenes focusing Automotive Applications

This draft summarizes some basics about geometric computer vision needed to implement efficient computer vision algorithms for applications that use measurements from at least one digital camera mounted on a moving platform with a special focus on automotive applications processing image streams taken from cameras mounted on a car. Our intention is twofold: On the one hand, we would like to introduce well-known basic geometric relations in a compact way that can also be found in lecture books about geometric computer vision like [1, 2]. On the other hand, we would like to share some experience about subtleties that should be taken into account in order to set up quite simple but robust and fast vision algorithms that are able to run in real time. We added a conglomeration of literature, we found to be relevant when implementing basic algorithms like optical flow, visual odometry and structure from motion. The reader should get some feeling about how the estimates of these algorithms are interrelated, which parts of the algorithms are critical in terms of robustness and what kind of additional assumptions can be useful to constrain the solution space of the underlying usually non-convex optimization problems.

==> tikz_13a.tex <==
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[scale=1,tdplot_main_coords]

%\coordinate (O) at (0,0,0) node[anchor=north]{\scriptsize $\mathcal W$};

\coordinate (P) at (-1,1.5,1);
\draw[color=black,-stealth,thick] (0,0,0) -- (P) node[color=black,midway, below, anchor=north west]{\scriptsize$\mathbf{X}_{\mathcal W}$};
\fill[color=black] (P) circle (0.05cm) node[anchor=south]{$p_{\mathcal W}$};
%$\mathbf{X}_{\mathcal K}(t)$
% Weltkoordinaten

\begin{pgfonlayer}{background}
\draw[->] (0,0,0) -- (2.5,0,0) node[anchor=north, color=black]{\scriptsize $X_{\mathcal W}$};
\draw[->] (0,0,0) -- (0,2.5,0) node[anchor=south, color=black]{\scriptsize $Y_{\mathcal W}$};
\draw[->] (0,0,0) -- (0,0,2.5) node[anchor=south, color=black]{\scriptsize $Z_{\mathcal W}$};
\end{pgfonlayer}

% Kamerakoordinaten

\tdplotsetrotatedcoords{-36.20}{24.4}{53.79}
\coordinate (KK) at (1,-1,1.5) ;
\draw (KK) node[color=tud9b,anchor=east]{\scriptsize $\mathbf{R}_{\mathcal CW}(t)$};
\tdplotsetrotatedcoordsorigin{(KK)}
%\begin{pgfonlayer}{background}
\draw[color=tud9b,tdplot_rotated_coords,->] (0,0,0) -- (0.5,0,0) node[anchor=north, color=tud9b]{\scriptsize $X_{\mathcal C}$};
\draw[color=tud9b,tdplot_rotated_coords,->] (0,0,0) -- (0,0.5,0) node[anchor=west, color=tud9b]{\scriptsize $Y_{\mathcal C}$};
\draw[color=tud9b,tdplot_rotated_coords,->] (0,0,0) -- (0,0,0.5) node[anchor=south, color=tud9b]{\scriptsize $Z_{\mathcal C}$};
%\end{pgfonlayer}
\filldraw[color=tud0b,semitransparent,tdplot_rotated_coords] (1,-0.5,-0.5) -- (1,0.5,-0.5) -- (1,0.5,0.5) -- (1,-0.5,0.5);
\filldraw[color=tud0a,semitransparent,tdplot_rotated_coords] (1,-0.5,0.5) -- (1,0.5,0.5) -- (-1,0.5,0.5) -- (-1,-0.5,0.5);
\filldraw[color=tud0c,semitransparent,tdplot_rotated_coords] (1,0.5,0.5) -- (-1,0.5,0.5) -- (-1,0.5,-0.5) -- (1,0.5,-0.5);


\draw[color=tud9b,-stealth,thick] (KK) -- (P) node[color=tud9b,near end, above]{\scriptsize $\mathbf{X}_{\mathcal C}(t)$};
\draw[color=tud3b,-stealth,thick] (KK) -- (0,0,0) node[color=tud3b,midway, above, anchor=west]{\scriptsize $\mathbf{T}_{\mathcal C}(t)$};
%\fill[color=tud9b,tdplot_rotated_coords] (1,-0.5,0.5) circle (0.05cm) node[anchor=east]{$p_{\mathcal K}$};

%\tdplotsetrotatedcoords{-36.20}{24.4}{53.79}
%\coordinate (K) at (0,0,0) ;
%\tdplotsetrotatedcoordsorigin{(K)}
%\begin{pgfonlayer}{background}
%\draw[tdplot_rotated_coords,-stealth,thick] (0,0,0) -- (1,0,0) node[anchor=east , color=black]{${\mathbf r}_1$};
%\draw[tdplot_rotated_coords,-stealth,thick] (0,0,0) -- (0,1,0) node[anchor=north, color=black]{${\mathbf r}_2$};
%\draw[tdplot_rotated_coords,-stealth,thick] (0,0,0) -- (0,0,1) node[anchor=east, color=black]{${\mathbf r}_3$};
%\end{pgfonlayer}



\end{tikzpicture}

==> tikz_13b.tex <==
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[scale=1,tdplot_main_coords]

%\coordinate (O) at (0,0,0) node[anchor=north]{\scriptsize $\mathcal W$};

\coordinate (P) at (-1,1.5,1);
\draw[color=black,-stealth,thick] (0,0,0) -- (P) node[color=black,midway, below, anchor=north west]{\scriptsize$\mathbf{X}_{\mathcal W}$};
\fill[color=black] (P) circle (0.05cm) node[anchor=south]{$p_{\mathcal W}$};
%$\mathbf{X}_{\mathcal K}(t)$
% Weltkoordinaten

\begin{pgfonlayer}{background}
\draw[->] (0,0,0) -- (2.5,0,0) node[anchor=north, color=black]{\scriptsize $X_{\mathcal W}$};
\draw[->] (0,0,0) -- (0,2.5,0) node[anchor=south, color=black]{\scriptsize $Y_{\mathcal W}$};
\draw[->] (0,0,0) -- (0,0,2.5) node[anchor=south, color=black]{\scriptsize $Z_{\mathcal W}$};
\end{pgfonlayer}

% Kamerakoordinaten

\tdplotsetrotatedcoords{-36.20}{24.4}{53.79}
\coordinate (KK) at (1,-1,1.5) ;
\draw (KK) node[color=tud9b,anchor=east]{\scriptsize $\mathbf{R}_{\mathcal CW}(t)$};
\tdplotsetrotatedcoordsorigin{(KK)}
%\begin{pgfonlayer}{background}
\draw[color=tud9b,tdplot_rotated_coords,->] (0,0,0) -- (0.5,0,0) node[anchor=north, color=tud9b]{\scriptsize $X_{\mathcal C}$};
\draw[color=tud9b,tdplot_rotated_coords,->] (0,0,0) -- (0,0.5,0) node[anchor=west, color=tud9b]{\scriptsize $Y_{\mathcal C}$};
\draw[color=tud9b,tdplot_rotated_coords,->] (0,0,0) -- (0,0,0.5) node[anchor=south, color=tud9b]{\scriptsize $Z_{\mathcal C}$};
%\end{pgfonlayer}
\filldraw[color=tud0b,semitransparent,tdplot_rotated_coords] (1,-0.5,-0.5) -- (1,0.5,-0.5) -- (1,0.5,0.5) -- (1,-0.5,0.5);
\filldraw[color=tud0a,semitransparent,tdplot_rotated_coords] (1,-0.5,0.5) -- (1,0.5,0.5) -- (-1,0.5,0.5) -- (-1,-0.5,0.5);
\filldraw[color=tud0c,semitransparent,tdplot_rotated_coords] (1,0.5,0.5) -- (-1,0.5,0.5) -- (-1,0.5,-0.5) -- (1,0.5,-0.5);


\draw[color=tud9b,-stealth,thick] (KK) -- (P) node[color=tud9b,near end, above]{\scriptsize $\mathbf{X}_{\mathcal C}(t)$};
\draw[color=tud3b,-stealth,thick] (0,0,0) -- (KK) node[color=tud3b,midway, above, anchor=west]{\scriptsize $\mathbf{T}_{\mathcal W}(t)$};
%\fill[color=tud9b,tdplot_rotated_coords] (1,-0.5,0.5) circle (0.05cm) node[anchor=east]{$p_{\mathcal K}$};

%\tdplotsetrotatedcoords{-36.20}{24.4}{53.79}
%\coordinate (K) at (0,0,0) ;
%\tdplotsetrotatedcoordsorigin{(K)}
%\begin{pgfonlayer}{background}
%\draw[tdplot_rotated_coords,-stealth,thick] (0,0,0) -- (1,0,0) node[anchor=east , color=black]{${\mathbf r}_1$};
%\draw[tdplot_rotated_coords,-stealth,thick] (0,0,0) -- (0,1,0) node[anchor=north, color=black]{${\mathbf r}_2$};
%\draw[tdplot_rotated_coords,-stealth,thick] (0,0,0) -- (0,0,1) node[anchor=east, color=black]{${\mathbf r}_3$};
%\end{pgfonlayer}



\end{tikzpicture}

==> tikz_2_4.tex <==
\tdplotsetmaincoords{25}{150}

\begin{tikzpicture}[scale=1.5,tdplot_main_coords]

% Kamerakoordinaten

\draw[-stealth,dashed] (0,-3,0) -- (0,4.5,0) node[anchor=north]{\scriptsize optical axis};
\draw[color=tud8b,thick] (0,-2,0) -- (0,0,0) node[midway,above]{$f$};

\draw[->] (0,-2,0) -- (1,-2,0) node[anchor=east, color=black]{$Y_{\mathcal C}$};
\draw[->] (0,-2,0) -- (0,-1,0) node[anchor=east, color=black]{$Z_{\mathcal C}$};
\draw[->] (0,-2,0) -- (0,-2,1) node[anchor=south, color=black]{$X_{\mathcal C}$};

\tdplotsetrotatedcoords{0}{0}{120}
\coordinate (K) at (3,2.5,0) ;
\tdplotsetrotatedcoordsorigin{(K)}

\draw[->,tdplot_rotated_coords] (0,0,0) -- (1,0,0) node[anchor=west, color=black]{$Y_{\mathcal W}$};
\draw[->,tdplot_rotated_coords] (0,0,0) -- (0,1,0) node[anchor=south, color=black]{$Z_{\mathcal W}$};
\draw[->,tdplot_rotated_coords] (0,0,0) -- (0,0,1) node[anchor=south, color=black]{$X_{\mathcal W}$};
\draw[color=black] (2.8,2.7,0) node[anchor=west]{{\scriptsize world coordinates} $\mathbf{X}_{\mathcal W}$};

\draw[-stealth,color=tud9b] (3,2.5,0) -- (-1.25,3,1.25) node[midway,above, anchor=north west,color=black]{$\mathbf{X}_{\mathcal W}$};

\begin{pgfonlayer}{background}
\filldraw[color=tud0b,semitransparent] (1,-2,1) -- (-1,-2,1) -- (-1,-2,-1) -- (1,-2,-1);
\draw[color=tud0c] (-1,-2,1) node[anchor=west]{{\scriptsize camera coordinates} $\mathbf{X}$};
\end{pgfonlayer}
\fill[color=tud9b] (-1.25,3,1.25) circle (0.05cm) node[anchor=north]{$p$} node[color=black,anchor=south]{$\mathbf{X}$};
\fill[color=black] (0,-2,0) circle (0.05cm) node[anchor=west]{$o$};

\draw[-stealth,color=tud9b] (0,-2,0) -- (-1.25,3,1.25);% node[near end, above, color=black,anchor=south]{$\mathbf X$};

% Bildkoordinaten

\draw[->] (0,0,0) -- (0.4,0,0) node[anchor=east, color=black]{$y$};
\draw[->] (0,0,0) -- (0,0,0.9) node[anchor=south, color=black]{$x$};
\begin{pgfonlayer}{background}
\filldraw[color=tud2b,semitransparent] (1.5,0,1.5) -- (-1.5,0,1.5) -- (-1.5,0,-1.5) -- (1.5,0,-1.5);
\draw[color=tud2b] (-1.5,0,1.5) node[anchor=west]{{\scriptsize image coordinates} $\mathbf{x}$};
\end{pgfonlayer}

%\draw[->] (0,1,0) -- (0.5,1,0) node[anchor=east, color=black]{$y$};
%\draw[->] (0,1,0) -- (0,1,0.9) node[anchor=east, color=black]{$x$};
%\begin{pgfonlayer}{background}
%\filldraw[color=tud2b,semitransparent] (1.5,1,1.5) -- (-1.5,1,1.5) -- (-1.5,1,-1.5) -- (1.5,1,-1.5);
%\draw[color=tud2b] (-1.5,1,1.5) node[anchor=west,color=black]{\scriptsize Bildkoordinaten};
%\end{pgfonlayer}
\fill[color=tud9b] (-0.5,0,0.5) circle (0.05cm) node[anchor=south, color=black]{$\mathbf{x}$};
\draw[-stealth,color=tud9b] (0,0,0) -- (-0.5,0,0.5);


% Pixelkoordinaten

%\draw[->] (1,1.3,0.5) -- (1,1.3,-0.5) node[anchor=east, color=black]{$y'$};
%\draw[->] (1,1.3,0.5) -- (0.5,1.3,0.5) node[anchor=south, color=black]{$x'$};
%\fill[color=black] (0,1.3,0) circle (0.04cm) node[anchor=north]{$o_{\mathbf x}$};
%\fill[color=tud9b] (-0.3,1.3,0) circle (0.05cm) node[anchor=south west, color=black]{$\mathbf{x}'$};
%\draw[-stealth,color=tud9b] (1,1.3,0.5) -- (-0.3,1.3,0);
%\draw[to-to,thin,color=black] (-1,1.3,-1.8) -- (1,1.3,-1.8);
%\draw (-0.2,1.3,-2.3) node[color=black]{$s_x$};
%\draw[to-to,thin,color=black] (-1.1,1.3,0.5) -- (-1.1,1.3,-1.5) node[midway, anchor=north west, color=black]{$s_y$};

%\draw[->] (-1,1.3,-1.5) -- (-1,1.3,-0.5) node[anchor=west, color=black]{$x'$};
\draw[->] (-1,1.3,-1.5) -- (-1,1.3,-0.5);
\draw (-1,1.3,-0.75) node[anchor=west, color=black]{$x'$};
\draw[->] (-1,1.3,-1.5) -- (-0.5,1.3,-1.5);
\draw (-0.7,1.5,-1.7) node[color=black]{$y'$};
\fill[color=black] (0,1.3,0) circle (0.04cm) node[anchor=north]{$o_{\mathbf x}$};
\fill[color=tud9b] (-0.3,1.3,0) circle (0.05cm) node[anchor=south west, color=black]{$\mathbf{x}'$};
\draw[-stealth,color=tud9b] (-1,1.3,-1.5) -- (-0.3,1.3,0);
%\draw[to-to,thin,color=black] (1.1,1.3,0.5) -- (1.1,1.3,-1.5);
%\draw (1.3,1.3,-0.5) node[color=black]{$s_x$};
%\draw[to-to,thin,color=black] (1,1.2,0.5) -- (-1,1.2,0.5);
%\draw (-0.15,1.0,0.5) node[color=black]{$s_y$};

\begin{pgfonlayer}{background}
%\filldraw[color=tud4b,semitransparent] (2,1,1) -- (-1,1,1) -- (-1,1,-2) -- (2,1,-2);
\filldraw[color=tud4b,semitransparent] (1,1.3,0.5) -- (-1,1.3,0.5) -- (-1,1.3,-1.5) -- (1,1.3,-1.5);
\draw[color=tud4b] (-1.1,1.3,0.8) node[anchor=west]{\scriptsize pixel};
\draw[color=tud4b] (-1.1,1.3,0.4) node[anchor=west]{{\scriptsize coordinates} $\mathbf{x}'$};
\draw[color=tud4b] (1,1.3,0.3) -- (-1,1.3,0.3);
\draw[color=tud4b] (1,1.3,0.1) -- (-1,1.3,0.1);
\draw[color=tud4b] (1,1.3,-0.1) -- (-1,1.3,-0.1);
\draw[color=tud4b] (1,1.3,-0.3) -- (-1,1.3,-0.3);
\draw[color=tud4b] (1,1.3,-0.5) -- (-1,1.3,-0.5);
\draw[color=tud4b] (1,1.3,-0.7) -- (-1,1.3,-0.7);
\draw[color=tud4b] (1,1.3,-0.9) -- (-1,1.3,-0.9);
\draw[color=tud4b] (1,1.3,-1.1) -- (-1,1.3,-1.1);
\draw[color=tud4b] (1,1.3,-1.3) -- (-1,1.3,-1.3);

\draw[color=tud4b](-1,1.3,-1.5) -- (1,1.3,-1.5);
\draw[color=tud4b](-0.8,1.3,0.5) -- (-0.8,1.3,-1.5);
\draw[color=tud4b](-0.6,1.3,0.5) -- (-0.6,1.3,-1.5);
\draw[color=tud4b](-0.4,1.3,0.5) -- (-0.4,1.3,-1.5);
\draw[color=tud4b](-0.2,1.3,0.5) -- (-0.2,1.3,-1.5);
\draw[color=tud4b](0,1.3,0.5) -- (0,1.3,-1.5);
\draw[color=tud4b](0.2,1.3,0.5) -- (0.2,1.3,-1.5);
\draw[color=tud4b](0.4,1.3,0.5) -- (0.4,1.3,-1.5);
\draw[color=tud4b](0.6,1.3,0.5) -- (0.6,1.3,-1.5);
\draw[color=tud4b](0.8,1.3,0.5) -- (0.8,1.3,-1.5);

\end{pgfonlayer}

\end{tikzpicture}

==> tikz_2_6.tex <==
\tdplotsetmaincoords{45}{150}

\begin{tikzpicture}[scale=1,tdplot_main_coords]

% Kamerakoordinaten



\draw[->] (0,-2,0) -- (1,-2,0) node[anchor=east, color=black]{$Y_{\mathcal{C}}$};
\draw[->] (0,-2,0) -- (0,-1,0) node[anchor=east, color=black]{$Z_{\mathcal{C}}$};
\draw[->] (0,-2,0) -- (0,-2,1) node[anchor=south, color=black]{$X_{\mathcal{C}}$};

\begin{pgfonlayer}{background}
\filldraw[color=tud0b,semitransparent] (1,-2,1) -- (-1,-2,1) -- (-1,-2,-1) -- (1,-2,-1);
\draw[color=tud0c] (-1,-2,1) node[anchor=west]{{\scriptsize camera coordinates} $\mathbf{X}_{\mathcal{C}}$};
\end{pgfonlayer}

\fill[color=black] (0,-2,0) circle (0.05cm) node[anchor=south west]{$o$};

% Bildkoordinaten

\draw[->] (0,0,0) -- (0.4,0,0) node[anchor=east, color=black]{$y$};
\draw[->] (0,0,0) -- (0,0,0.9) node[anchor=south, color=black]{$x$};
\begin{pgfonlayer}{background}
\filldraw[color=tud2b,semitransparent] (1.5,0,1.5) -- (-1.5,0,1.5) -- (-1.5,0,-1.5) -- (1.5,0,-1.5);
\draw[color=tud2b] (-1.5,0,1.5) node[anchor=west]{{\scriptsize image coordinates} $\mathbf{x}$};
\end{pgfonlayer}

\filldraw[color=tud0b,semitransparent] (1.5,0.5,-1.5) -- (-1.5,0.5,-1.5) -- (-1.5,3.5,-1.5)   -- (1.5,3.5,-1.5);

\draw [color=tud6b] (-1.5,0.5,-1.5) -- (-1.5,3.5,-1.5);
\draw [color=tud6b] (1.5,0.5,-1.5) -- (1.5,3.5,-1.5);
\draw [color=tud6b] (-1.2,0,-1.2)  -- (-0.55,0,-0.55);
\draw [color=tud6b] (1.2,0,-1.2) -- (0.55,0,-0.55);

\filldraw[color=tud0b,semitransparent] (1.2,0,-1.2) -- (-1.2,0,-1.2)  -- (-0.55,0,-0.55) -- (0.55,0,-0.55);
\draw [color=tud6b] (1.5,0.5,-1.5) -- (-1.5,0.5,-1.5);
\draw [color=tud6b] (1.5,1,-1.5) -- (-1.5,1,-1.5);
\draw [color=tud6b] (1.5,1.5,-1.5) -- (-1.5,1.5,-1.5);
\draw [color=tud6b] (1.5,2,-1.5) -- (-1.5,2,-1.5);
\draw [color=tud6b] (1.5,2.5,-1.5) -- (-1.5,2.5,-1.5);
\draw [color=tud6b] (1.5,3,-1.5) -- (-1.5,3,-1.5);
\draw [color=tud6b] (1.5,3.5,-1.5) -- (-1.5,3.5,-1.5);

\draw [color=tud6b] (1.2,0,-1.2) -- (-1.2,0,-1.2);
\draw [color=tud6b] (1,0,-1) -- (-1,0,-1);
\draw [color=tud6b] (0.86,0,-0.86) -- (-0.86,0,-0.86);
\draw [color=tud6b] (0.75,0,-0.75) -- (-0.75,0,-0.75);
\draw [color=tud6b] (0.66,0,-0.66) -- (-0.66,0,-0.66);
\draw [color=tud6b] (0.6,0,-0.6) -- (-0.6,0,-0.6);
\draw [color=tud6b] (0.55,0,-0.55) -- (-0.55,0,-0.55);

\draw[-stealth,color=tud9b] (0,-2,0) -- (1.5,0.5,-1.5);
\fill[color=tud9b] (1.5,0.5,-1.5) circle (0.05cm);
\fill[color=tud9b] (1.2,0,-1.2) circle (0.05cm);
\draw[-stealth,color=tud9b] (0,-2,0) -- (-1.5,0.5,-1.5);
\fill[color=tud9b] (-1.5,0.5,-1.5) circle (0.05cm);
\fill[color=tud9b] (-1.2,0,-1.2) circle (0.05cm);

\draw[-stealth,color=tud9b] (-0.55,0,-0.55) -- (-1.5,3.5,-1.5);
\fill[color=tud9b] (-1.5,3.5,-1.5) circle (0.05cm);
\fill[color=tud9b] (-0.55,0,-0.55) circle (0.05cm);
\draw[-stealth,color=tud9b] (0.55,0,-0.55) -- (1.5,3.5,-1.5);
\fill[color=tud9b] (1.5,3.5,-1.5) circle (0.05cm);
\fill[color=tud9b] (0.55,0,-0.55) circle (0.05cm);

\draw[-stealth,dashed] (0,-3,0) -- (0,4.5,0) node[anchor=north]{\scriptsize optical axis};
%\draw[-stealth,color=tud6b,thick] (0.1,2,-1.5) -- (0.1,2,1.8) node[anchor=south]{$\mathbf{e}$};

\end{tikzpicture}

==> tikz_contFlow.tex <==
\tdplotsetmaincoords{30}{140}

\begin{tikzpicture}[scale=1.5,tdplot_main_coords]

% Kamerakoordinaten

\draw[-stealth,dashed] (0,-3,0) -- (0,3.5,0) node[anchor=north]{\scriptsize optical axis};
%\draw[color=tud8b,thick] (0,-2,0) -- (0,0,0) node[midway,above]{$f$};

\draw[->] (0,-2,0) -- (1,-2,0) node[anchor=east, color=black]{$Y_{\mathcal C}$};
\draw[->] (0,-2,0) -- (0,-1,0) node[anchor=west, color=black]{$Z_{\mathcal C}$};
\draw[->] (0,-2,0) -- (0,-2,1.5) node[anchor=south, color=black]{$X_{\mathcal C}$};

%\draw[color=tud3b,->] (1.05,0.2,0) .. controls (1.05,0,0.2) and (1.05,-0.2,0).. node[midway,below]{} (1.05,0,-0.2);
\draw[color=tud3b,->] (0.85,-1.8,0) .. controls (0.85,-2,0.2) and (0.85,-2.2,0).. node[anchor=west]{$\omega_2$} (0.85,-2,-0.2);
\draw[color=tud3b,->] (0.2,-1.15,0) .. controls (0,-1.15,0.2) and (-0.2,-1.15,0).. node[anchor=east]{$\omega_3$} (0,-1.15,-0.2);
\draw[color=tud3b,->] (0,-1.8,1) .. controls (0.2,-2,1) and (0,-2.2,1).. node[anchor=south]{$\omega_1$} (-0.2,-2,1);

\draw[color=tud3b,->] (0,-2,1) -- (0,-2,3) node[anchor=south]{$\nu_1$};
\draw[color=tud3b,->] (1,-2,0) -- (1.5,-2,0) node[anchor=east]{$\nu_2$};
\draw[color=tud3b,->] (0,-1,0) -- (0,-0.5,0) node[anchor=west]{$\nu_3$};

%\tdplotsetrotatedcoords{0}{0}{120}
%\coordinate (K) at (3,2.5,0) ;
%\tdplotsetrotatedcoordsorigin{(K)}

%\draw[->,tdplot_rotated_coords] (0,0,0) -- (1,0,0) node[anchor=west, color=black]{$Y_{\mathcal W}$};
%\draw[->,tdplot_rotated_coords] (0,0,0) -- (0,1,0) node[anchor=south, color=black]{$Z_{\mathcal W}$};
%\draw[->,tdplot_rotated_coords] (0,0,0) -- (0,0,1) node[anchor=south, color=black]{$X_{\mathcal W}$};
%\draw[color=black] (2.8,2.7,0) node[anchor=west]{{\scriptsize world coordinates} $\mathbf{X}_{\mathcal W}$};

%\draw[-stealth,color=tud9b] (3,2.5,0) -- (-1.25,3,1.25) node[midway,above, anchor=north west,color=black]{$\mathbf{X}_{\mathcal W}$};

%\begin{pgfonlayer}{background}
%\filldraw[color=tud0b,semitransparent] (1,-2,1) -- (-1,-2,1) -- (-1,-2,-1) -- (1,-2,-1);
%\draw[color=tud0c] (-1,-2,1) node[anchor=west]{{\scriptsize camera coordinates} $\mathbf{X}$};
%\end{pgfonlayer}
\fill[color=tud9b] (-1.25,3,1.25) circle (0.05cm) node[anchor=north]{$p$} node[color=black,anchor=west]{$\mathbf{X}_{\mathcal C}$};
\fill[color=black] (0,-2,0) circle (0.05cm) node[anchor=west]{$o$};

\draw[-stealth,color=tud9b] (0,-2,0) -- (-1.25,3,1.25);% node[near end, above, color=black,anchor=south]{$\mathbf X$};

% Bildkoordinaten

\draw[->] (0,0,0) -- (0.4,0,0) node[anchor=east, color=black]{$y$};
\draw[->] (0,0,0) -- (0,0,0.9) node[anchor=south, color=black]{$x$};
\begin{pgfonlayer}{background}
\filldraw[color=tud2b,semitransparent] (1.5,0,1.5) -- (-1.5,0,1.5) -- (-1.5,0,-1.5) -- (1.5,0,-1.5);
\draw[color=tud2b] (-1.5,0,1.5) node[anchor=west]{{\scriptsize image coordinates} $\mathbf{x}$};
\end{pgfonlayer}

%\draw[->] (0,1,0) -- (0.5,1,0) node[anchor=east, color=black]{$y$};
%\draw[->] (0,1,0) -- (0,1,0.9) node[anchor=east, color=black]{$x$};
%\begin{pgfonlayer}{background}
%\filldraw[color=tud2b,semitransparent] (1.5,1,1.5) -- (-1.5,1,1.5) -- (-1.5,1,-1.5) -- (1.5,1,-1.5);
%\draw[color=tud2b] (-1.5,1,1.5) node[anchor=west,color=black]{\scriptsize Bildkoordinaten};
%\end{pgfonlayer}
\fill[color=tud9b] (-0.5,0,0.5) circle (0.05cm) node[anchor=south, color=black]{$\mathbf{x}$};
\draw[-stealth,color=tud9b] (0,0,0) -- (-0.5,0,0.5);
\draw[color=tud3b,->] (-0.5,0,0.5) -- (-1.0,0,0.8) node[anchor=south]{$\mathbf{u}$};

% Pixelkoordinaten

%\draw[->] (1,1.3,0.5) -- (1,1.3,-0.5) node[anchor=east, color=black]{$y'$};
%\draw[->] (1,1.3,0.5) -- (0.5,1.3,0.5) node[anchor=south, color=black]{$x'$};
%\fill[color=black] (0,1.3,0) circle (0.04cm) node[anchor=north]{$o_{\mathbf x}$};
%\fill[color=tud9b] (-0.3,1.3,0) circle (0.05cm) node[anchor=south west, color=black]{$\mathbf{x}'$};
%\draw[-stealth,color=tud9b] (1,1.3,0.5) -- (-0.3,1.3,0);
%\draw[to-to,thin,color=black] (-1,1.3,-1.8) -- (1,1.3,-1.8);
%\draw (-0.2,1.3,-2.3) node[color=black]{$s_x$};
%\draw[to-to,thin,color=black] (-1.1,1.3,0.5) -- (-1.1,1.3,-1.5) node[midway, anchor=north west, color=black]{$s_y$};

%\draw[->] (-1,1.3,-1.5) -- (-1,1.3,-0.5) node[anchor=west, color=black]{$x'$};
%\draw[->] (-1,1.3,-1.5) -- (-1,1.3,-0.5);
%\draw (-1,1.3,-0.75) node[anchor=west, color=black]{$x'$};
%\draw[->] (-1,1.3,-1.5) -- (-0.5,1.3,-1.5);
%\draw (-0.7,1.5,-1.7) node[color=black]{$y'$};
%\fill[color=black] (0,1.3,0) circle (0.04cm) node[anchor=north]{$o_{\mathbf x}$};
%\fill[color=tud9b] (-0.3,1.3,0) circle (0.05cm) node[anchor=south west, color=black]{$\mathbf{x}'$};
%\draw[-stealth,color=tud9b] (-1,1.3,-1.5) -- (-0.3,1.3,0);
%\draw[to-to,thin,color=black] (1.1,1.3,0.5) -- (1.1,1.3,-1.5);
%\draw (1.3,1.3,-0.5) node[color=black]{$s_x$};
%\draw[to-to,thin,color=black] (1,1.2,0.5) -- (-1,1.2,0.5);
%\draw (-0.15,1.0,0.5) node[color=black]{$s_y$};

%\begin{pgfonlayer}{background}
%\filldraw[color=tud4b,semitransparent] (2,1,1) -- (-1,1,1) -- (-1,1,-2) -- (2,1,-2);
%\filldraw[color=tud4b,semitransparent] (1,1.3,0.5) -- (-1,1.3,0.5) -- (-1,1.3,-1.5) -- (1,1.3,-1.5);
%\draw[color=tud4b] (-1.1,1.3,0.8) node[anchor=west]{\scriptsize pixel};
%\draw[color=tud4b] (-1.1,1.3,0.4) node[anchor=west]{{\scriptsize coordinates} $\mathbf{x}'$};
%\draw[color=tud4b] (1,1.3,0.3) -- (-1,1.3,0.3);
%\draw[color=tud4b] (1,1.3,0.1) -- (-1,1.3,0.1);
%\draw[color=tud4b] (1,1.3,-0.1) -- (-1,1.3,-0.1);
%\draw[color=tud4b] (1,1.3,-0.3) -- (-1,1.3,-0.3);
%\draw[color=tud4b] (1,1.3,-0.5) -- (-1,1.3,-0.5);
%\draw[color=tud4b] (1,1.3,-0.7) -- (-1,1.3,-0.7);
%\draw[color=tud4b] (1,1.3,-0.9) -- (-1,1.3,-0.9);
%\draw[color=tud4b] (1,1.3,-1.1) -- (-1,1.3,-1.1);
%\draw[color=tud4b] (1,1.3,-1.3) -- (-1,1.3,-1.3);

%\draw[color=tud4b](-1,1.3,-1.5) -- (1,1.3,-1.5);
%\draw[color=tud4b](-0.8,1.3,0.5) -- (-0.8,1.3,-1.5);
%\draw[color=tud4b](-0.6,1.3,0.5) -- (-0.6,1.3,-1.5);
%\draw[color=tud4b](-0.4,1.3,0.5) -- (-0.4,1.3,-1.5);
%\draw[color=tud4b](-0.2,1.3,0.5) -- (-0.2,1.3,-1.5);
%\draw[color=tud4b](0,1.3,0.5) -- (0,1.3,-1.5);
%\draw[color=tud4b](0.2,1.3,0.5) -- (0.2,1.3,-1.5);
%\draw[color=tud4b](0.4,1.3,0.5) -- (0.4,1.3,-1.5);
%\draw[color=tud4b](0.6,1.3,0.5) -- (0.6,1.3,-1.5);
%\draw[color=tud4b](0.8,1.3,0.5) -- (0.8,1.3,-1.5);

%\end{pgfonlayer}

\end{tikzpicture}

==> tikz_contFlow2.tex <==
\tdplotsetmaincoords{30}{140}

\begin{tikzpicture}[scale=1.5,tdplot_main_coords]

% Kamerakoordinaten

\draw[-stealth,dashed] (0,-3,0) -- (0,3.5,0) node[anchor=north]{\scriptsize optical axis};
%\draw[color=tud8b,thick] (0,-2,0) -- (0,0,0) node[midway,above]{$f$};

\draw[->] (0,-2,0) -- (1,-2,0) node[anchor=east, color=black]{$Y_{\mathcal C}$};
\draw[->] (0,-2,0) -- (0,-1,0) node[anchor=west, color=black]{$Z_{\mathcal C}$};
\draw[->] (0,-2,0) -- (0,-2,1.5) node[anchor=south, color=black]{$X_{\mathcal C}$};

%\draw[color=tud3b,->] (1.05,0.2,0) .. controls (1.05,0,0.2) and (1.05,-0.2,0).. node[midway,below]{} (1.05,0,-0.2);
\draw[color=tud3b,->] (0.85,-1.8,0) .. controls (0.85,-2,0.2) and (0.85,-2.2,0).. node[anchor=west]{$\omega_2$} (0.85,-2,-0.2);
\draw[color=tud3b,->] (0.2,-1.15,0) .. controls (0,-1.15,0.2) and (-0.2,-1.15,0).. node[anchor=east]{$\omega_3$} (0,-1.15,-0.2);
\draw[color=tud3b,->] (0,-1.8,1) .. controls (0.2,-2,1) and (0,-2.2,1).. node[anchor=south]{$\omega_1$} (-0.2,-2,1);

\draw[color=tud3b,->] (0,-2,1) -- (0,-2,3) node[anchor=south]{$\nu_1$};
\draw[color=tud3b,->] (1,-2,0) -- (1.5,-2,0) node[anchor=east]{$\nu_2$};
\draw[color=tud3b,->] (0,-1,0) -- (0,-0.5,0) node[anchor=west]{$\nu_3$};


%\fill[color=tud9b] (-1.25,3,1.25) circle (0.05cm) node[anchor=north]{$p$} node[color=black,anchor=west]{$\mathbf{X}_{\mathcal C}$};
%\fill[color=black] (0,-2,0) circle (0.05cm) node[anchor=west]{$o$};

%\draw[-stealth,color=tud9b] (0,-2,0) -- (-1.25,3,1.25);% node[near end, above, color=black,anchor=south]{$\mathbf X$};

% Bildkoordinaten

%\draw[->] (0,0,0) -- (0.4,0,0) node[anchor=east, color=black]{$y$};
%\draw[->] (0,0,0) -- (0,0,0.9) node[anchor=south, color=black]{$x$};
\begin{pgfonlayer}{background}
\filldraw[color=tud2b,semitransparent] (1.5,0.5,1.5) -- (-1.5,0.5,1.5) -- (-1.5,0.5,-1.5) -- (1.5,0.5,-1.5);
\draw[color=tud2b] (-1.5,0,1.5) node[anchor=west]{{\scriptsize image plane}};
\end{pgfonlayer}

%\fill[color=tud9b] (-0.5,0,0.5) circle (0.05cm) node[anchor=south, color=black]{$\mathbf{x}$};
%\draw[-stealth,color=tud9b] (0,0,0) -- (-0.5,0,0.5);
%\draw[color=tud3b,->] (-0.5,0,0.5) -- (-1.0,0,0.8) node[anchor=south]{$\mathbf{u}$};

\end{tikzpicture}
